Heavy baryon decay widths in the large $N_c$ limit in chiral theory

We propose large $N_c$ generalizations for the "diquark" representations of SU(3)$_{\rm flav}$ relevant for positive parity heavy baryons, including putative exotic states. Next, within the framework of the Chiral Quark Soliton Model, we calculate heavy baryon masses and decay widths. We show that in the limit of $N_c \rightarrow \infty$ {\em all} decay widths vanish, including the widths of exotica. This result is in fact more general than the model itself, as it relies only on the underlying symmetries: i.e. SU(3)$_{\rm flav}$ and hedgehog symmetry. Furthermore, using explicit model formulae for the decay constants in the non-realtivistic limit, we show that there is a hierarchy of the decay couplings, which may explain observed pattern of experimental widths.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

